Introduction to QCD

These lectures were originally given at TASI and are directed at a level suitable for graduate students in High Energy Physics. They are intended to give an introduction to the theory and phenomenology of quantum chromodynamics (QCD), focusing on collider physics applications. The aim is to bring the reader to a level where informed decisions can be made concerning different approaches and their uncertainties. The material is divided into five main areas: 1) fundamentals, 2) fixed-order perturbative QCD, 3) Monte Carlo event generators and parton showers, 4) Matching at Leading and Next-to-Leading Order, and 5) Soft QCD physics.

==> fmfphase.tex <==
\scalebox{0.5}{
\begin{fmffile}{fmfphase}
\begin{fmfgraph*}(300,300)
\fmfforce{0.0w,0.0h}{o}
\fmfforce{1.0w,0.0h}{r}
\fmfforce{0.0w,1.0h}{t}
\fmf{double,fore=blue}{o,b1,b2,b3,b4,b5,r}
\fmf{plain}{r,d1,d2,d3,d4,d5,t}
\fmf{double,fore=blue}{t,l5,l4,l3,l2,l1,o}
\fmfv{d.sh=circ,l.dist=12,lab={\Large Soft},fore=red}{o}
\fmfv{label=\rotatebox{90}{\Large \hspace*{-6mm}Collinear with $K$},l.ang=145}{l3}
\fmfv{label={\Large Collinear with $I$},l.ang=-65}{b3}
\fmfv{d.sh=tri,d.ang=30,lab={\Large $s_{ij}$}}{r}
\fmfv{d.sh=tri,d.ang=0,lab={\Large $s_{jk}$}}{t}
\fmffreeze
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{b1,l11,l21,l31,l41,d5}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{b2,d4}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{b3,d3}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{b4,d2}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{b5,d1}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{l1,l11,l12,l13,l14,d1}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{l2,l21,l22,l23,d2}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{l3,l31,l32,d3}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{l4,l41,d4}
\fmf{dashes,foreground=(0.75,,0.75,,0.75)}{l5,d5}
\fmffreeze
% 1/6, 1/6 :
% x_a = (1-1/6) = 5/6 = 2 Ea / sqrt(s)
% x_b = (1-1/6) = 5/6
% x_r = (1-2/3) = 1/3
\fmfforce{0.167w+0.102w,0.167h-0.021h}{l11a}
\fmfforce{0.167w,0.167h+0.042h}{l11r}
\fmfforce{0.167w-0.102w,0.167h-0.021h}{l11b}
%\fmf{gluon}{l11,l11r}
%\fmf{plain}{l11,l11a}
%\fmf{plain}{l11,l11b}
%\fmfv{d.sh=circ,d.siz=0.01h}{l11}
% 1/3, 1/3 :
% x_a = (1-1/3) = 2/3 
% x_b = (1-1/3) = 2/3
% x_r = (1-(1-1/3-1/3)) = 2/3
\fmfforce{0.333w+1.4*0.072w,0.333h-1.4*0.042h}{l22a}
\fmfforce{0.333w+0.000w,0.333h+1.4*0.083h}{l22r}
\fmfforce{0.333w-1.4*0.072w,0.333h-1.4*0.042h}{l22b}
\fmf{gluon}{l22,l22r}
\fmf{plain}{l22,l22a}
\fmf{plain}{l22,l22b}
%\fmfv{lab=\includegraphics*[scale=0.2]{mercedes-benz.eps},l.d=0}{l22}
% 1/6, 1/3 :
\fmfforce{0.167w+0.077w,0.333h-0.032h}{l21a}
\fmfforce{0.167w+0.024w,0.333h+0.058h}{l21r}
\fmfforce{0.167w-0.101w,0.333h-0.026h}{l21b}
%\fmf{gluon}{l21,l21r}
%\fmf{plain}{l21,l21a}
%\fmf{plain}{l21,l21b}
% 1/3, 1/6 :
\fmfforce{0.333w+0.101w,0.167h-0.026h}{l12a}
\fmfforce{0.333w-0.024w,0.167h+0.058h}{l12r}
\fmfforce{0.333w-0.078w,0.167h-0.032h}{l12b}
%\fmf{gluon}{l12,l12r}
%\fmf{plain}{l12,l12a}
%\fmf{plain}{l12,l12b}
% 1/6, 1/2 :
\fmfforce{0.167w+0.049w,0.500h-0.039h}{l31a}
\fmfforce{0.167w+0.053w,0.500h+0.065h}{l31r}
\fmfforce{0.167w-0.101w,0.500h-0.025h}{l31b}
%\fmf{gluon}{l31,l31r}
%\fmf{plain}{l31,l31a}
%\fmf{plain}{l31,l31b}
% 1/2, 1/6 :
\fmfforce{0.500w+0.101w,0.167h-0.025h}{l13a}
\fmfforce{0.500w-0.053w,0.167h+0.065h}{l13r}
\fmfforce{0.500w-0.049w,0.167h-0.039h}{l13b}
%\fmf{gluon}{l13,l13r}
%\fmf{plain}{l13,l13a}
%\fmf{plain}{l13,l13b}
% 1/6, 2/3 :
\fmfforce{0.167w+0.016w,0.667h-0.039h}{l41a}
\fmfforce{0.167w+0.086w,0.667h+0.058h}{l41r}
\fmfforce{0.167w-0.102w,0.667h-0.020h}{l41b}
%\fmf{gluon}{l41,l41r}
%\fmf{plain}{l41,l41a}
%\fmf{plain}{l41,l41b}
% 2/3, 1/6 :
\fmfforce{0.667w+0.102w,0.167h-0.020h}{l14a}
\fmfforce{0.667w-0.086w,0.167h+0.058h}{l14r}
\fmfforce{0.667w-0.016w,0.167h-0.039h}{l14b}
%\fmf{gluon}{l14,l14r}
%\fmf{plain}{l14,l14a}
%\fmf{plain}{l14,l14b}
% 1/3, 1/2 :
\fmfforce{0.333w+0.033w,0.500h-0.053h}{l32a}
\fmfforce{0.333w+0.037w,0.500h+0.097h}{l32r}
\fmfforce{0.333w-0.070w,0.500h-0.045h}{l32b}
%\fmf{gluon}{l32,l32r}
%\fmf{plain}{l32,l32a}
%\fmf{plain}{l32,l32b}
% 1/2, 1/3 :
\fmfforce{0.500w+0.070w,0.333h-0.045h}{l23a}
\fmfforce{0.500w-0.037w,0.333h+0.097h}{l23r}
\fmfforce{0.500w-0.033w,0.333h-0.053h}{l23b}
%\fmf{gluon}{l23,l23r}
%\fmf{plain}{l23,l23a}
%\fmf{plain}{l23,l23b}
% 1/12, 5/6 :
\fmfforce{0.083w,0.833h}{lcol}
\fmfforce{0.083w+1.4*0.003w,0.833h-1.4*0.021h}{lcola}
\fmfforce{0.083w+1.4*0.111w,0.833h+1.4*0.026h}{lcolr}
\fmfforce{0.083w-1.4*0.115w,0.833h-1.4*0.005h}{lcolb}
\fmf{gluon}{lcol,lcolr}
\fmf{plain}{lcol,lcola}
\fmf{plain}{lcol,lcolb}
% 5/6, 1/12 :
\fmfforce{0.833w,0.083h}{rcol}
\fmfforce{0.833w+1.4*0.115w,0.083h-1.4*0.005h}{rcola}
\fmfforce{0.833w-1.4*0.111w,0.083h+1.4*0.026h}{rcolr}
\fmfforce{0.833w-1.4*0.003w,0.083h-1.4*0.021h}{rcolb}
\fmf{gluon}{rcol,rcolr}
\fmf{plain}{rcol,rcola}
\fmf{plain}{rcol,rcolb}
% 1/12, 1/12 :
\fmfforce{0.083w,0.083h}{soft}
\fmfforce{0.083w+1.4*0.114w,0.083h-1.4*0.010h}{softa}
\fmfforce{0.083w-1.4*0.000w,0.083h+1.4*0.021h}{softr}
\fmfforce{0.083w-1.4*0.114w,0.083h-1.4*0.010h}{softb}
\fmf{gluon}{soft,softr}
\fmf{plain}{soft,softa}
\fmf{plain}{soft,softb}
% 1/12,5/12 :
\fmfforce{0.083w,0.417h}{lc2}
\fmfforce{0.083w+1.4*0.073w,0.417h-1.4*0.026h}{lc2a}
\fmfforce{0.083w+1.4*0.045w,0.417h+1.4*0.043h}{lc2r}
\fmfforce{0.083w-1.4*0.113w,0.417h-1.4*0.017h}{lc2b}
\fmf{gluon}{lc2,lc2r}
\fmf{plain}{lc2,lc2a}
\fmf{plain}{lc2,lc2b}
% 5/12,1/12 :
\fmfforce{0.417w,0.083h}{rc2}
\fmfforce{0.417w+1.4*0.113w,0.083h-1.4*0.017h}{rc2a}
\fmfforce{0.417w-1.4*0.045w,0.083h+1.4*0.043h}{rc2r}
\fmfforce{0.417w-1.4*0.073w,0.083h-1.4*0.026h}{rc2b}
\fmf{gluon}{rc2,rc2r}
\fmf{plain}{rc2,rc2a}
\fmf{plain}{rc2,rc2b}
% 3/12,7/12 :
\fmfforce{0.250w,0.583h}{dl}
\fmfforce{0.250w+1.4*0.021w,0.583h-1.4*0.048h}{dla}
\fmfforce{0.250w+1.4*0.067w,0.583h+1.4*0.080h}{dlr}
\fmfforce{0.250w-1.4*0.088w,0.583h-1.4*0.033h}{dlb}
\fmf{gluon}{dl,dlr}
\fmf{plain}{dl,dla}
\fmf{plain}{dl,dlb}
% 7/12,3/12 :
\fmfforce{0.583w,0.250h}{dr}
\fmfforce{0.583w+1.4*0.088w,0.250h-1.4*0.033h}{dra}
\fmfforce{0.583w-1.4*0.067w,0.250h+1.4*0.080h}{drr}
\fmfforce{0.583w-1.4*0.021w,0.250h-1.4*0.048h}{drb}
\fmf{gluon}{dr,drr}
\fmf{plain}{dr,dra}
\fmf{plain}{dr,drb}
% Original dipole
\fmfforce{0.8w,0.80h}{oc}
\fmfforce{0.8w-1.4*0.125w,0.80h}{ol}
\fmfforce{0.8w+1.4*0.125w,0.80h}{or}
\fmf{plain,fore=(0.5,,0.5,,0.5)}{ol,oc}
\fmf{plain,fore=(0.5,,0.5,,0.5)}{oc,or}
\fmfv{d.sh=circ,d.siz=0.01h,l.dist=12,l.ang=90,lab={\Large Original Dipole-Antenna:}}{oc}
\fmfv{l.dist=10,l.ang=180,lab={\Large $I$}}{ol}
\fmfv{l.dist=10,l.ang=0,lab={\Large $K$}}{or}
% Title
\fmfforce{0.8w,1.0h}{tit}
\fmfv{label={\huge\textsc{Phase Space for $2\to3$}},l.ang=90,l.dist=0}{tit}
% Subtitle
\fmfforce{0.8w,0.93h}{subtit}
\fmfv{label={\Large \textsc{kinematics including (E,,p) cons}},l.ang=90,l.dist=0}{subtit}
% Box
\fmfforce{0.4w,1.04h}{boxtl}
\fmfforce{0.4w,0.76h}{boxbl}
\fmfforce{1.2w,1.04h}{boxtr}
\fmfforce{1.2w,0.76h}{boxbr}
\fmf{plain}{boxtl,boxbl,boxbr,boxtr,boxtl}
\end{fmfgraph*}
\end{fmffile}
}

